Branes on the Horizon

Models with extra dimensions are often invoked to resolve cosmological problems. We investigate the possibility of apparent acausality as seen by a brane-based observer resulting from signal propagation through the extra dimensions. Null geodesics are first computed in static and cosmological single-brane models, following which we derive the equations of motion for the inter-brane distance in a two-brane scenario, which we use to examine possible acausality in this more complex setup. Despite observing significant effective acausality in some situations there is no a priori solution to the horizon problem using this mechanism. In the two-brane scenario there can be significant late time violation of gravitational Lorentz invariance, resulting in the gravitational horizon being larger than the particle horizon, leading to potential signals in gravitational wave detectors.

==> bar.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-1.8}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,168){\makebox(0,0)[r]{-1.6}}
\put(1419.0,168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,255){\makebox(0,0)[r]{-1.4}}
\put(1419.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,341){\makebox(0,0)[r]{-1.2}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,428){\makebox(0,0)[r]{-1}}
\put(1419.0,428.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,514){\makebox(0,0)[r]{-0.8}}
\put(1419.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,601){\makebox(0,0)[r]{-0.6}}
\put(1419.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,687){\makebox(0,0)[r]{-0.4}}
\put(1419.0,687.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,774){\makebox(0,0)[r]{-0.2}}
\put(1419.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0.8}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,41){\makebox(0,0){1}}
\put(270.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){1.2}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,41){\makebox(0,0){1.4}}
\put(530.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){1.6}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,41){\makebox(0,0){1.8}}
\put(789.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){2}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049,41){\makebox(0,0){2.2}}
\put(1049.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){2.4}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,41){\makebox(0,0){2.6}}
\put(1309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){2.8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{geodesic path $x(t)$}}
\put(20,491){\makebox(0,0)[r]{$x$}}
\put(800,1){\makebox(0,0)[r]{$t$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(270,860){\usebox{\plotpoint}}
\multiput(270.00,858.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(270.00,859.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(281.00,854.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(281.00,855.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(292.00,850.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(292.00,851.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(304.00,847.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(304.00,848.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(315.00,843.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(315.00,844.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(326.00,839.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(326.00,840.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(338.00,835.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(338.00,836.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(349.00,831.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(349.00,832.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(360.00,826.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(360.00,827.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(371.00,822.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(371.00,823.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(383.00,818.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(383.00,819.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(394.00,814.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(394.00,815.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(405.00,809.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(405.00,810.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(416.00,805.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(416.00,806.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(428.00,800.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(428.00,801.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(439.00,795.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(439.00,796.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(450.00,790.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(450.00,791.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(462.00,785.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(462.00,786.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(473.00,780.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(473.00,781.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(484.00,775.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(484.00,776.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(495.00,770.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(495.00,771.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(507.00,764.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(507.00,765.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(518.00,758.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(518.00,759.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(529.00,752.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(529.00,753.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(540.00,746.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(540.00,747.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(552.00,740.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(552.00,741.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(563.00,734.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(563.00,735.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(574.00,727.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(574.00,728.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(585.00,720.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(585.00,721.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(597.00,713.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(597.00,714.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(608.00,706.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(608.00,707.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(619.00,698.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(619.00,699.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(631.00,690.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(631.00,691.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(642.00,681.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(642.00,682.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(653.00,672.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(653.00,673.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(664.00,663.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(664.00,664.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(676.00,654.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(676.00,655.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(687.00,644.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(687.00,645.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(698.00,633.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(698.00,634.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(709.00,622.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(709.00,623.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(721.58,610.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(720.17,611.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(732.58,598.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(731.17,599.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(743.58,585.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(742.17,586.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(755.58,572.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(754.17,573.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(766.58,558.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(765.17,559.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(777.58,544.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(776.17,545.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(788.58,530.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(787.17,531.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(800.58,515.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(799.17,516.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(811.58,501.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(810.17,502.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(822.58,486.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(821.17,487.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(833.58,471.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(832.17,472.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(845.58,456.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(844.17,457.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(856.58,442.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(855.17,443.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(867.58,427.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(866.17,428.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(879.58,413.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(878.17,414.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(890.58,399.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(889.17,400.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(901.58,386.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(900.17,387.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(912.58,373.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(911.17,374.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(924.58,360.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(923.17,361.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(935.00,349.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(935.00,350.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(946.00,338.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(946.00,339.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(957.00,327.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(957.00,328.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(969.00,317.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(969.00,318.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(980.00,307.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(980.00,308.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(991.00,297.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(991.00,298.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1003.00,288.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1003.00,289.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1014.00,280.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1014.00,281.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1025.00,271.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1025.00,272.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1036.00,263.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(1036.00,264.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1048.00,256.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1048.00,257.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1059.00,248.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1059.00,249.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1070.00,241.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1070.00,242.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1081.00,234.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1081.00,235.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1093.00,228.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(1093.00,229.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(1104.00,221.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1104.00,222.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1115.00,215.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1115.00,216.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1127.00,209.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1127.00,210.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1138.00,203.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1138.00,204.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1149.00,198.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1149.00,199.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1160.00,192.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1160.00,193.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1172.00,187.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1172.00,188.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1183.00,182.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1183.00,183.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1194.00,177.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1194.00,178.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1205.00,172.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1205.00,173.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1217.00,167.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1217.00,168.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1228.00,163.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1228.00,164.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1239.00,158.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1239.00,159.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1251.00,153.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1251.00,154.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1262.00,149.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1262.00,150.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1273.00,145.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1273.00,146.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1284.00,141.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1284.00,142.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1296.00,136.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1296.00,137.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1307.00,132.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1307.00,133.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1318.00,128.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1318.00,129.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1329.00,124.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1329.00,125.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1341.00,120.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1341.00,121.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1352.00,116.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1352.00,117.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1363.00,112.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1363.00,113.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1374.00,108.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1374.00,109.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\put(270,860){\usebox{\plotpoint}}
\put(270.00,860.00){\usebox{\plotpoint}}
\put(287.04,848.16){\usebox{\plotpoint}}
\put(304.38,836.76){\usebox{\plotpoint}}
\put(321.60,825.20){\usebox{\plotpoint}}
\put(339.15,814.16){\usebox{\plotpoint}}
\put(356.24,802.39){\usebox{\plotpoint}}
\put(373.33,790.64){\usebox{\plotpoint}}
\put(390.73,779.38){\usebox{\plotpoint}}
\put(407.97,767.84){\usebox{\plotpoint}}
\put(425.35,756.54){\usebox{\plotpoint}}
\put(442.45,744.80){\usebox{\plotpoint}}
\put(459.83,733.45){\usebox{\plotpoint}}
\put(477.13,722.00){\usebox{\plotpoint}}
\put(494.34,710.42){\usebox{\plotpoint}}
\put(511.68,699.02){\usebox{\plotpoint}}
\put(528.73,687.20){\usebox{\plotpoint}}
\put(546.14,675.90){\usebox{\plotpoint}}
\put(563.55,664.60){\usebox{\plotpoint}}
\put(580.61,652.79){\usebox{\plotpoint}}
\put(597.95,641.39){\usebox{\plotpoint}}
\put(615.15,629.80){\usebox{\plotpoint}}
\put(632.70,618.76){\usebox{\plotpoint}}
\put(649.81,607.03){\usebox{\plotpoint}}
\put(666.92,595.30){\usebox{\plotpoint}}
\put(684.28,583.98){\usebox{\plotpoint}}
\put(701.52,572.44){\usebox{\plotpoint}}
\put(718.94,561.20){\usebox{\plotpoint}}
\put(736.03,549.44){\usebox{\plotpoint}}
\put(753.39,538.07){\usebox{\plotpoint}}
\put(770.68,526.60){\usebox{\plotpoint}}
\put(787.91,515.05){\usebox{\plotpoint}}
\put(805.26,503.65){\usebox{\plotpoint}}
\put(822.29,491.81){\usebox{\plotpoint}}
\put(839.71,480.53){\usebox{\plotpoint}}
\put(857.10,469.20){\usebox{\plotpoint}}
\put(874.35,457.71){\usebox{\plotpoint}}
\put(891.50,446.05){\usebox{\plotpoint}}
\put(908.68,434.42){\usebox{\plotpoint}}
\put(926.23,423.38){\usebox{\plotpoint}}
\put(943.36,411.68){\usebox{\plotpoint}}
\put(960.48,399.97){\usebox{\plotpoint}}
\put(977.80,388.60){\usebox{\plotpoint}}
\put(995.16,377.22){\usebox{\plotpoint}}
\put(1012.56,365.91){\usebox{\plotpoint}}
\put(1029.60,354.07){\usebox{\plotpoint}}
\put(1046.96,342.70){\usebox{\plotpoint}}
\put(1064.23,331.20){\usebox{\plotpoint}}
\put(1081.48,319.68){\usebox{\plotpoint}}
\put(1098.83,308.29){\usebox{\plotpoint}}
\put(1115.89,296.48){\usebox{\plotpoint}}
\put(1133.38,285.36){\usebox{\plotpoint}}
\put(1150.62,273.82){\usebox{\plotpoint}}
\put(1167.91,262.38){\usebox{\plotpoint}}
\put(1185.04,250.70){\usebox{\plotpoint}}
\put(1202.20,239.04){\usebox{\plotpoint}}
\put(1219.75,228.00){\usebox{\plotpoint}}
\put(1236.90,216.33){\usebox{\plotpoint}}
\put(1254.25,204.93){\usebox{\plotpoint}}
\put(1271.35,193.20){\usebox{\plotpoint}}
\put(1288.73,181.85){\usebox{\plotpoint}}
\put(1306.14,170.55){\usebox{\plotpoint}}
\put(1323.17,158.71){\usebox{\plotpoint}}
\put(1340.52,147.32){\usebox{\plotpoint}}
\put(1357.78,135.80){\usebox{\plotpoint}}
\put(1375.05,124.30){\usebox{\plotpoint}}
\put(1386,117){\usebox{\plotpoint}}
\end{picture}


==> baz.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,179){\makebox(0,0)[r]{0.1}}
\put(1419.0,179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,277){\makebox(0,0)[r]{0.2}}
\put(1419.0,277.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,374){\makebox(0,0)[r]{0.3}}
\put(1419.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,471){\makebox(0,0)[r]{0.4}}
\put(1419.0,471.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,568){\makebox(0,0)[r]{0.5}}
\put(1419.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,665){\makebox(0,0)[r]{0.6}}
\put(1419.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,763){\makebox(0,0)[r]{0.7}}
\put(1419.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0.8}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){1}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(267,41){\makebox(0,0){2}}
\put(267.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(413,41){\makebox(0,0){3}}
\put(413.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,41){\makebox(0,0){4}}
\put(560.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,41){\makebox(0,0){5}}
\put(706.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(853,41){\makebox(0,0){6}}
\put(853.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(999,41){\makebox(0,0){7}}
\put(999.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,41){\makebox(0,0){8}}
\put(1146.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1292,41){\makebox(0,0){9}}
\put(1292.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,140){\makebox(0,0)[r]{geodesic path $y(t)$}}
\put(20,491){\makebox(0,0)[r]{$y$}}
\put(800,1){\makebox(0,0)[r]{$t$}}
\put(1299.0,140.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(120,82){\usebox{\plotpoint}}
\put(120.17,84){\rule{0.400pt}{2.300pt}}
\multiput(119.17,84.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(122.58,95.00)(0.495,2.663){31}{\rule{0.119pt}{2.194pt}}
\multiput(121.17,95.00)(17.000,84.446){2}{\rule{0.400pt}{1.097pt}}
\multiput(139.58,184.00)(0.495,2.455){33}{\rule{0.119pt}{2.033pt}}
\multiput(138.17,184.00)(18.000,82.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(157.58,271.00)(0.494,2.173){27}{\rule{0.119pt}{1.807pt}}
\multiput(156.17,271.00)(15.000,60.250){2}{\rule{0.400pt}{0.903pt}}
\multiput(172.58,335.00)(0.494,1.899){27}{\rule{0.119pt}{1.593pt}}
\multiput(171.17,335.00)(15.000,52.693){2}{\rule{0.400pt}{0.797pt}}
\multiput(187.58,391.00)(0.494,1.672){25}{\rule{0.119pt}{1.414pt}}
\multiput(186.17,391.00)(14.000,43.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(201.58,437.00)(0.494,1.599){25}{\rule{0.119pt}{1.357pt}}
\multiput(200.17,437.00)(14.000,41.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(215.58,481.00)(0.493,1.408){23}{\rule{0.119pt}{1.208pt}}
\multiput(214.17,481.00)(13.000,33.493){2}{\rule{0.400pt}{0.604pt}}
\multiput(228.58,517.00)(0.494,1.231){25}{\rule{0.119pt}{1.071pt}}
\multiput(227.17,517.00)(14.000,31.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(242.58,551.00)(0.492,1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(241.17,551.00)(12.000,26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(254.58,580.00)(0.494,0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(253.17,580.00)(14.000,24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(268.58,606.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(267.17,606.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(280.58,627.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(279.17,627.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(293.58,647.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(292.17,647.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(305.58,664.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(304.17,664.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(317.58,680.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(316.17,680.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(329.00,693.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(329.00,692.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(342.00,705.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(342.00,704.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(354.00,715.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(354.00,714.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(366.00,725.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(366.00,724.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(378.00,733.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(378.00,732.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(391.00,741.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(391.00,740.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(402.00,747.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(402.00,746.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(416.00,754.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(416.00,753.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(427.00,758.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(427.00,757.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\put(444,764.17){\rule{0.900pt}{0.400pt}}
\multiput(444.00,763.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(448.00,766.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(448.00,765.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(460.00,769.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(460.00,768.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(471.00,772.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(471.00,771.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(481,775.17){\rule{2.100pt}{0.400pt}}
\multiput(481.00,774.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(491,777.17){\rule{1.900pt}{0.400pt}}
\multiput(491.00,776.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(500,778.67){\rule{2.168pt}{0.400pt}}
\multiput(500.00,778.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(509,780.17){\rule{1.900pt}{0.400pt}}
\multiput(509.00,779.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(518,781.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,781.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(526,782.67){\rule{1.686pt}{0.400pt}}
\multiput(526.00,782.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(533,783.67){\rule{1.927pt}{0.400pt}}
\multiput(533.00,783.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(541,784.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,784.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548,785.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,785.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,786.67){\rule{1.445pt}{0.400pt}}
\multiput(555.00,786.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568,787.67){\rule{1.445pt}{0.400pt}}
\multiput(568.00,787.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(561.0,788.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(580,788.67){\rule{1.445pt}{0.400pt}}
\multiput(580.00,788.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(574.0,789.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(592,789.67){\rule{1.204pt}{0.400pt}}
\multiput(592.00,789.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(586.0,790.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(608,790.67){\rule{1.204pt}{0.400pt}}
\multiput(608.00,790.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(597.0,791.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(623,791.67){\rule{1.204pt}{0.400pt}}
\multiput(623.00,791.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(613.0,792.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(647,792.67){\rule{0.964pt}{0.400pt}}
\multiput(647.00,792.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(628.0,793.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(672,793.67){\rule{0.964pt}{0.400pt}}
\multiput(672.00,793.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(651.0,794.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(705,794.67){\rule{0.964pt}{0.400pt}}
\multiput(705.00,794.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(676.0,795.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(761,795.67){\rule{0.723pt}{0.400pt}}
\multiput(761.00,795.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(709.0,796.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(893,796.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,796.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(764.0,797.0){\rule[-0.200pt]{31.076pt}{0.400pt}}
\put(895.0,798.0){\rule[-0.200pt]{117.800pt}{0.400pt}}
\put(120,798){\usebox{\plotpoint}}
\put(120.00,798.00){\usebox{\plotpoint}}
\put(140.76,798.00){\usebox{\plotpoint}}
\put(161.51,798.00){\usebox{\plotpoint}}
\put(182.27,798.00){\usebox{\plotpoint}}
\put(203.02,798.00){\usebox{\plotpoint}}
\put(223.78,798.00){\usebox{\plotpoint}}
\put(244.53,798.00){\usebox{\plotpoint}}
\put(265.29,798.00){\usebox{\plotpoint}}
\put(286.04,798.00){\usebox{\plotpoint}}
\put(306.80,798.00){\usebox{\plotpoint}}
\put(327.56,798.00){\usebox{\plotpoint}}
\put(348.31,798.00){\usebox{\plotpoint}}
\put(369.07,798.00){\usebox{\plotpoint}}
\put(389.82,798.00){\usebox{\plotpoint}}
\put(410.58,798.00){\usebox{\plotpoint}}
\put(431.33,798.00){\usebox{\plotpoint}}
\put(452.09,798.00){\usebox{\plotpoint}}
\put(472.84,798.00){\usebox{\plotpoint}}
\put(493.60,798.00){\usebox{\plotpoint}}
\put(514.35,798.00){\usebox{\plotpoint}}
\put(535.11,798.00){\usebox{\plotpoint}}
\put(555.87,798.00){\usebox{\plotpoint}}
\put(576.62,798.00){\usebox{\plotpoint}}
\put(597.38,798.00){\usebox{\plotpoint}}
\put(618.13,798.00){\usebox{\plotpoint}}
\put(638.89,798.00){\usebox{\plotpoint}}
\put(659.64,798.00){\usebox{\plotpoint}}
\put(680.40,798.00){\usebox{\plotpoint}}
\put(701.15,798.00){\usebox{\plotpoint}}
\put(721.91,798.00){\usebox{\plotpoint}}
\put(742.66,798.00){\usebox{\plotpoint}}
\put(763.42,798.00){\usebox{\plotpoint}}
\put(784.18,798.00){\usebox{\plotpoint}}
\put(804.93,798.00){\usebox{\plotpoint}}
\put(825.69,798.00){\usebox{\plotpoint}}
\put(846.44,798.00){\usebox{\plotpoint}}
\put(867.20,798.00){\usebox{\plotpoint}}
\put(887.95,798.00){\usebox{\plotpoint}}
\put(908.71,798.00){\usebox{\plotpoint}}
\put(929.46,798.00){\usebox{\plotpoint}}
\put(950.22,798.00){\usebox{\plotpoint}}
\put(970.98,798.00){\usebox{\plotpoint}}
\put(991.73,798.00){\usebox{\plotpoint}}
\put(1012.49,798.00){\usebox{\plotpoint}}
\put(1033.24,798.00){\usebox{\plotpoint}}
\put(1054.00,798.00){\usebox{\plotpoint}}
\put(1074.75,798.00){\usebox{\plotpoint}}
\put(1095.51,798.00){\usebox{\plotpoint}}
\put(1116.26,798.00){\usebox{\plotpoint}}
\put(1137.02,798.00){\usebox{\plotpoint}}
\put(1157.77,798.00){\usebox{\plotpoint}}
\put(1178.53,798.00){\usebox{\plotpoint}}
\put(1199.29,798.00){\usebox{\plotpoint}}
\put(1220.04,798.00){\usebox{\plotpoint}}
\put(1240.80,798.00){\usebox{\plotpoint}}
\put(1261.55,798.00){\usebox{\plotpoint}}
\put(1282.31,798.00){\usebox{\plotpoint}}
\put(1303.06,798.00){\usebox{\plotpoint}}
\put(1323.82,798.00){\usebox{\plotpoint}}
\put(1344.57,798.00){\usebox{\plotpoint}}
\put(1365.33,798.00){\usebox{\plotpoint}}
\put(1384,798){\usebox{\plotpoint}}
\end{picture}







==> early.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,205){\makebox(0,0)[r]{1.1}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,287){\makebox(0,0)[r]{1.2}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,369){\makebox(0,0)[r]{1.3}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,451){\makebox(0,0)[r]{1.4}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,532){\makebox(0,0)[r]{1.5}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,614){\makebox(0,0)[r]{1.6}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,696){\makebox(0,0)[r]{1.7}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,778){\makebox(0,0)[r]{1.8}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{1.9}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){0.1}}
\put(289.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){0.2}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(544,82){\makebox(0,0){0.3}}
\put(544.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){0.4}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){0.5}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){0.6}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1056,82){\makebox(0,0){0.7}}
\put(1056.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){0.8}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1311,82){\makebox(0,0){0.9}}
\put(1311.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{c_g}{c_\gamma}$}}
\put(800,21){\makebox(0,0){$\dot{y}_0$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(248,122.67){\rule{5.541pt}{0.400pt}}
\multiput(248.00,122.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(231.0,123.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(318,123.67){\rule{5.541pt}{0.400pt}}
\multiput(318.00,123.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(271.0,124.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(364,124.67){\rule{5.782pt}{0.400pt}}
\multiput(364.00,124.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(388,125.67){\rule{5.541pt}{0.400pt}}
\multiput(388.00,125.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(411,126.67){\rule{5.541pt}{0.400pt}}
\multiput(411.00,126.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(434,127.67){\rule{5.541pt}{0.400pt}}
\multiput(434.00,127.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(457,128.67){\rule{5.541pt}{0.400pt}}
\multiput(457.00,128.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(480,129.67){\rule{5.782pt}{0.400pt}}
\multiput(480.00,129.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\put(504,130.67){\rule{5.541pt}{0.400pt}}
\multiput(504.00,130.17)(11.500,1.000){2}{\rule{2.770pt}{0.400pt}}
\put(527,132.17){\rule{4.700pt}{0.400pt}}
\multiput(527.00,131.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(550,134.17){\rule{4.700pt}{0.400pt}}
\multiput(550.00,133.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(573,135.67){\rule{5.782pt}{0.400pt}}
\multiput(573.00,135.17)(12.000,1.000){2}{\rule{2.891pt}{0.400pt}}
\multiput(597.00,137.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(597.00,136.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\put(620,140.17){\rule{4.700pt}{0.400pt}}
\multiput(620.00,139.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\put(643,142.17){\rule{4.700pt}{0.400pt}}
\multiput(643.00,141.17)(13.245,2.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(666.00,144.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(666.00,143.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(689.00,147.61)(5.151,0.447){3}{\rule{3.300pt}{0.108pt}}
\multiput(689.00,146.17)(17.151,3.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(713.00,150.61)(4.927,0.447){3}{\rule{3.167pt}{0.108pt}}
\multiput(713.00,149.17)(16.427,3.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(736.00,153.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(736.00,152.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(759.00,157.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(759.00,156.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(782.00,161.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(782.00,160.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(805.00,165.60)(3.259,0.468){5}{\rule{2.400pt}{0.113pt}}
\multiput(805.00,164.17)(18.019,4.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(828.00,169.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(828.00,168.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(851.00,174.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(851.00,173.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(873.00,180.59)(2.491,0.477){7}{\rule{1.940pt}{0.115pt}}
\multiput(873.00,179.17)(18.973,5.000){2}{\rule{0.970pt}{0.400pt}}
\multiput(896.00,185.59)(1.937,0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(896.00,184.17)(18.748,6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(918.00,191.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(918.00,190.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(940.00,198.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(940.00,197.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(962.00,205.59)(1.637,0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(962.00,204.17)(19.183,7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(984.00,212.59)(1.418,0.488){13}{\rule{1.200pt}{0.117pt}}
\multiput(984.00,211.17)(19.509,8.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1006.00,220.59)(1.352,0.488){13}{\rule{1.150pt}{0.117pt}}
\multiput(1006.00,219.17)(18.613,8.000){2}{\rule{0.575pt}{0.400pt}}
\multiput(1027.00,228.59)(1.286,0.488){13}{\rule{1.100pt}{0.117pt}}
\multiput(1027.00,227.17)(17.717,8.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1047.00,236.59)(1.194,0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(1047.00,235.17)(18.855,9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1068.00,245.59)(1.135,0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1068.00,244.17)(17.948,9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1088.00,254.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1088.00,253.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1107.00,263.59)(1.077,0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1107.00,262.17)(17.040,9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1126.00,272.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1126.00,271.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1144.00,282.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1144.00,281.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1162.00,292.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1162.00,291.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1179.00,302.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1179.00,301.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1196.00,312.58)(0.756,0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(1196.00,311.17)(13.547,10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1211.00,322.58)(0.808,0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1211.00,321.17)(14.464,10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1227.00,332.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1227.00,331.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1241.00,342.58)(0.704,0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1241.00,341.17)(12.630,10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1255.00,352.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1255.00,351.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1268.00,362.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1268.00,361.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1280.00,372.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1280.00,371.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1291.00,381.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1291.00,380.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1302.00,391.59)(0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(1302.00,390.17)(8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(1312.00,400.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1312.00,399.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1321.00,409.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(1321.00,408.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1330.59,417.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(1329.17,417.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1338.59,426.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(1337.17,426.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1345.00,434.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1345.00,433.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1352.59,441.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(1351.17,441.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1358.59,449.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1357.17,449.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1363.59,456.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1362.17,456.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1368.59,463.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1367.17,463.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1373.60,470.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(1372.17,470.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1377.61,477.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1376.17,477.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1380.60,483.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1379.17,483.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1384.61,489.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1383.17,489.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(1387.17,496){\rule{0.400pt}{1.300pt}}
\multiput(1386.17,496.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1389.61,502.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(1388.17,502.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(1392.17,508){\rule{0.400pt}{1.300pt}}
\multiput(1391.17,508.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1394.17,514){\rule{0.400pt}{1.300pt}}
\multiput(1393.17,514.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1396.17,520){\rule{0.400pt}{1.300pt}}
\multiput(1395.17,520.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1398.17,526){\rule{0.400pt}{1.300pt}}
\multiput(1397.17,526.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1399.67,532){\rule{0.400pt}{1.686pt}}
\multiput(1399.17,532.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1401.17,539){\rule{0.400pt}{1.300pt}}
\multiput(1400.17,539.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1402.67,545){\rule{0.400pt}{1.686pt}}
\multiput(1402.17,545.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1403.67,552){\rule{0.400pt}{1.686pt}}
\multiput(1403.17,552.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1405.17,559){\rule{0.400pt}{1.500pt}}
\multiput(1404.17,559.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1406.67,566){\rule{0.400pt}{1.686pt}}
\multiput(1406.17,566.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1407.67,573){\rule{0.400pt}{1.927pt}}
\multiput(1407.17,573.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1408.67,581){\rule{0.400pt}{1.927pt}}
\multiput(1408.17,581.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1410.17,589){\rule{0.400pt}{1.700pt}}
\multiput(1409.17,589.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1411.67,597){\rule{0.400pt}{2.168pt}}
\multiput(1411.17,597.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1412.67,606){\rule{0.400pt}{2.168pt}}
\multiput(1412.17,606.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1413.67,615){\rule{0.400pt}{2.409pt}}
\multiput(1413.17,615.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1414.67,625){\rule{0.400pt}{2.409pt}}
\multiput(1414.17,625.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(1416.17,635){\rule{0.400pt}{2.300pt}}
\multiput(1415.17,635.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(1417.67,646){\rule{0.400pt}{2.650pt}}
\multiput(1417.17,646.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(1418.67,657){\rule{0.400pt}{2.891pt}}
\multiput(1418.17,657.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1419.67,669){\rule{0.400pt}{2.891pt}}
\multiput(1419.17,669.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(1420.67,681){\rule{0.400pt}{3.132pt}}
\multiput(1420.17,681.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1421.67,694){\rule{0.400pt}{3.373pt}}
\multiput(1421.17,694.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1422.67,708){\rule{0.400pt}{3.373pt}}
\multiput(1422.17,708.00)(1.000,7.000){2}{\rule{0.400pt}{1.686pt}}
\put(1424.17,722){\rule{0.400pt}{3.300pt}}
\multiput(1423.17,722.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(1425.67,738){\rule{0.400pt}{3.854pt}}
\multiput(1425.17,738.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(1426.67,754){\rule{0.400pt}{4.336pt}}
\multiput(1426.17,754.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1427.67,772){\rule{0.400pt}{4.336pt}}
\multiput(1427.17,772.00)(1.000,9.000){2}{\rule{0.400pt}{2.168pt}}
\put(1428.67,790){\rule{0.400pt}{4.818pt}}
\multiput(1428.17,790.00)(1.000,10.000){2}{\rule{0.400pt}{2.409pt}}
\put(1429.67,810){\rule{0.400pt}{5.059pt}}
\multiput(1429.17,810.00)(1.000,10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1431.17,831){\rule{0.400pt}{4.500pt}}
\multiput(1430.17,831.00)(2.000,12.660){2}{\rule{0.400pt}{2.250pt}}
\put(341.0,125.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\end{picture}


==> f.t0.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,82){\makebox(0,0)[r]{0}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,193){\makebox(0,0)[r]{0.1}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,304){\makebox(0,0)[r]{0.2}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,415){\makebox(0,0)[r]{0.3}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,527){\makebox(0,0)[r]{0.4}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,638){\makebox(0,0)[r]{0.5}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,749){\makebox(0,0)[r]{0.6}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{0.7}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,41){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,41){\makebox(0,0){10}}
\put(326.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,41){\makebox(0,0){20}}
\put(532.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(738,41){\makebox(0,0){30}}
\put(738.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(944,41){\makebox(0,0){40}}
\put(944.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1150.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1150,41){\makebox(0,0){50}}
\put(1150.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1357,41){\makebox(0,0){60}}
\put(1357.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,82.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(120.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,770){\makebox(0,0)[r]{$\frac{1}{x}\log\left[\frac{\frac{1}{x}+\frac{x}{4}+\sqrt{(\frac{1}{x}+\frac{x}{4})^2-\frac{1}{x^2}+1}}{\frac{1}{x}+1}\right]$}}
\put(1299.0,770.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(133,811){\usebox{\plotpoint}}
\multiput(133.58,773.58)(0.494,-11.441){25}{\rule{0.119pt}{9.014pt}}
\multiput(132.17,792.29)(14.000,-293.290){2}{\rule{0.400pt}{4.507pt}}
\multiput(147.58,485.94)(0.493,-3.906){23}{\rule{0.119pt}{3.146pt}}
\multiput(146.17,492.47)(13.000,-92.470){2}{\rule{0.400pt}{1.573pt}}
\multiput(160.58,393.96)(0.493,-1.726){23}{\rule{0.119pt}{1.454pt}}
\multiput(159.17,396.98)(13.000,-40.982){2}{\rule{0.400pt}{0.727pt}}
\multiput(173.58,352.62)(0.494,-0.901){25}{\rule{0.119pt}{0.814pt}}
\multiput(172.17,354.31)(14.000,-23.310){2}{\rule{0.400pt}{0.407pt}}
\multiput(187.58,328.67)(0.493,-0.576){23}{\rule{0.119pt}{0.562pt}}
\multiput(186.17,329.83)(13.000,-13.834){2}{\rule{0.400pt}{0.281pt}}
\multiput(200.00,314.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(200.00,315.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(213.00,302.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(213.00,303.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(227.00,293.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(227.00,294.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(240.00,286.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(240.00,287.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(253.00,279.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(253.00,280.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(267.00,273.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(267.00,274.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(280.00,267.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(280.00,268.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(293.00,262.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(293.00,263.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(307.00,257.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(307.00,258.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(320.00,252.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(320.00,253.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(333.00,248.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(333.00,249.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(346.00,244.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(346.00,245.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(360.00,240.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(360.00,241.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(373.00,236.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(373.00,237.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(386.00,233.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(386.00,234.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(400.00,229.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(400.00,230.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(413.00,226.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(413.00,227.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(426.00,223.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(426.00,224.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(440.00,220.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(440.00,221.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(453,217.17){\rule{2.700pt}{0.400pt}}
\multiput(453.00,218.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(466.00,215.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(466.00,216.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(480,212.17){\rule{2.700pt}{0.400pt}}
\multiput(480.00,213.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(493.00,210.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(493.00,211.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(506,207.17){\rule{2.900pt}{0.400pt}}
\multiput(506.00,208.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(520,205.17){\rule{2.700pt}{0.400pt}}
\multiput(520.00,206.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(533,203.17){\rule{2.700pt}{0.400pt}}
\multiput(533.00,204.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(546,201.17){\rule{2.900pt}{0.400pt}}
\multiput(546.00,202.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(560,199.17){\rule{2.700pt}{0.400pt}}
\multiput(560.00,200.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(573,197.17){\rule{2.700pt}{0.400pt}}
\multiput(573.00,198.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(586,195.17){\rule{2.900pt}{0.400pt}}
\multiput(586.00,196.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(600,193.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,194.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,191.67){\rule{3.132pt}{0.400pt}}
\multiput(613.00,192.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(626,190.17){\rule{2.900pt}{0.400pt}}
\multiput(626.00,191.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(640,188.17){\rule{2.700pt}{0.400pt}}
\multiput(640.00,189.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(653,186.67){\rule{3.132pt}{0.400pt}}
\multiput(653.00,187.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(666,185.17){\rule{2.900pt}{0.400pt}}
\multiput(666.00,186.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(680,183.67){\rule{3.132pt}{0.400pt}}
\multiput(680.00,184.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(693,182.67){\rule{3.132pt}{0.400pt}}
\multiput(693.00,183.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(706,181.17){\rule{2.900pt}{0.400pt}}
\multiput(706.00,182.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(720,179.67){\rule{3.132pt}{0.400pt}}
\multiput(720.00,180.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(733,178.67){\rule{3.132pt}{0.400pt}}
\multiput(733.00,179.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(746,177.17){\rule{2.900pt}{0.400pt}}
\multiput(746.00,178.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(760,175.67){\rule{3.132pt}{0.400pt}}
\multiput(760.00,176.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(773,174.67){\rule{3.132pt}{0.400pt}}
\multiput(773.00,175.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(786,173.67){\rule{3.132pt}{0.400pt}}
\multiput(786.00,174.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(799,172.67){\rule{3.373pt}{0.400pt}}
\multiput(799.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(813,171.67){\rule{3.132pt}{0.400pt}}
\multiput(813.00,172.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(826,170.67){\rule{3.132pt}{0.400pt}}
\multiput(826.00,171.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(839,169.67){\rule{3.373pt}{0.400pt}}
\multiput(839.00,170.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(853,168.67){\rule{3.132pt}{0.400pt}}
\multiput(853.00,169.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(866,167.67){\rule{3.132pt}{0.400pt}}
\multiput(866.00,168.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(879,166.67){\rule{3.373pt}{0.400pt}}
\multiput(879.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(893,165.67){\rule{3.132pt}{0.400pt}}
\multiput(893.00,166.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(906,164.67){\rule{3.132pt}{0.400pt}}
\multiput(906.00,165.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(919,163.67){\rule{3.373pt}{0.400pt}}
\multiput(919.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(933,162.67){\rule{3.132pt}{0.400pt}}
\multiput(933.00,163.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(946,161.67){\rule{3.132pt}{0.400pt}}
\multiput(946.00,162.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(973,160.67){\rule{3.132pt}{0.400pt}}
\multiput(973.00,161.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(986,159.67){\rule{3.132pt}{0.400pt}}
\multiput(986.00,160.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(999,158.67){\rule{3.373pt}{0.400pt}}
\multiput(999.00,159.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1013,157.67){\rule{3.132pt}{0.400pt}}
\multiput(1013.00,158.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(959.0,162.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1039,156.67){\rule{3.373pt}{0.400pt}}
\multiput(1039.00,157.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1053,155.67){\rule{3.132pt}{0.400pt}}
\multiput(1053.00,156.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1026.0,158.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1079,154.67){\rule{3.373pt}{0.400pt}}
\multiput(1079.00,155.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1093,153.67){\rule{3.132pt}{0.400pt}}
\multiput(1093.00,154.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1066.0,156.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1119,152.67){\rule{3.373pt}{0.400pt}}
\multiput(1119.00,153.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1133,151.67){\rule{3.132pt}{0.400pt}}
\multiput(1133.00,152.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1106.0,154.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1159,150.67){\rule{3.373pt}{0.400pt}}
\multiput(1159.00,151.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1146.0,152.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1186,149.67){\rule{3.132pt}{0.400pt}}
\multiput(1186.00,150.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1199,148.67){\rule{3.373pt}{0.400pt}}
\multiput(1199.00,149.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1173.0,151.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1226,147.67){\rule{3.132pt}{0.400pt}}
\multiput(1226.00,148.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1213.0,149.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1252,146.67){\rule{3.373pt}{0.400pt}}
\multiput(1252.00,147.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1239.0,148.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1279,145.67){\rule{3.132pt}{0.400pt}}
\multiput(1279.00,146.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1266.0,147.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1306,144.67){\rule{3.132pt}{0.400pt}}
\multiput(1306.00,145.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1292.0,146.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1332,143.67){\rule{3.373pt}{0.400pt}}
\multiput(1332.00,144.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1319.0,145.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1359,142.67){\rule{3.132pt}{0.400pt}}
\multiput(1359.00,143.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1346.0,144.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1399,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1399.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1372.0,143.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1426,140.67){\rule{3.132pt}{0.400pt}}
\multiput(1426.00,141.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1412.0,142.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}


==> foo.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{-0.1}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,193){\makebox(0,0)[r]{0}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,304){\makebox(0,0)[r]{0.1}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,415){\makebox(0,0)[r]{0.2}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,527){\makebox(0,0)[r]{0.3}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,638){\makebox(0,0)[r]{0.4}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,749){\makebox(0,0)[r]{0.5}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,860){\makebox(0,0)[r]{0.6}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){0.8}}
\put(140.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(270,41){\makebox(0,0){1}}
\put(270.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(400,41){\makebox(0,0){1.2}}
\put(400.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(530,41){\makebox(0,0){1.4}}
\put(530.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,41){\makebox(0,0){1.6}}
\put(660.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(789,41){\makebox(0,0){1.8}}
\put(789.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(919,41){\makebox(0,0){2}}
\put(919.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1049,41){\makebox(0,0){2.2}}
\put(1049.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,41){\makebox(0,0){2.4}}
\put(1179.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1309,41){\makebox(0,0){2.6}}
\put(1309.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){2.8}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(140.0,860.0){\rule[-0.200pt]{312.929pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{geodesic path $y(t)$}}
\put(20,491){\makebox(0,0)[r]{$y$}}
\put(800,1){\makebox(0,0)[r]{$t$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(270,193){\usebox{\plotpoint}}
\multiput(270.58,193.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(269.17,193.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(281.58,210.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(280.17,210.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(292.58,226.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(291.17,226.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(304.58,242.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(303.17,242.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(315.58,258.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(314.17,258.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(326.58,274.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(325.17,274.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(338.58,290.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(337.17,290.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(349.58,305.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(348.17,305.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(360.58,321.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(359.17,321.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(371.58,336.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(370.17,336.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(383.58,351.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(382.17,351.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(394.58,366.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(393.17,366.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(405.58,380.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(404.17,380.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(416.58,395.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(415.17,395.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(428.58,409.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(427.17,409.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(439.58,423.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(438.17,423.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(450.58,437.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(449.17,437.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(462.58,451.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(461.17,451.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(473.58,465.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(472.17,465.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(484.58,479.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(483.17,479.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(495.58,492.00)(0.492,0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(494.17,492.00)(12.000,12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(507.58,506.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(506.17,506.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(518.58,519.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(517.17,519.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(529.58,532.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(528.17,532.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(540.58,545.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(539.17,545.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(552.58,558.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(551.17,558.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(563.58,571.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(562.17,571.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(574.58,583.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(573.17,583.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(585.58,595.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(584.17,595.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(597.58,608.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(596.17,608.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(608.00,620.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(608.00,619.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(619.00,631.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(619.00,630.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(631.00,643.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(631.00,642.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,654.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(642.00,653.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(653.00,665.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(653.00,664.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,676.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(664.00,675.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(676.00,687.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(676.00,686.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(687.00,697.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(687.00,696.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(698.00,706.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(698.00,705.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(709.00,715.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(709.00,714.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(721.00,724.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(721.00,723.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(732.00,732.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(732.00,731.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(743.00,739.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(743.00,738.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(755.00,746.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(755.00,745.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(766.00,751.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(766.00,750.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(777.00,756.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(777.00,755.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(788.00,760.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(788.00,759.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(800,763.17){\rule{2.300pt}{0.400pt}}
\multiput(800.00,762.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(811,764.67){\rule{2.650pt}{0.400pt}}
\multiput(811.00,764.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(833,764.67){\rule{2.891pt}{0.400pt}}
\multiput(833.00,765.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(845,763.17){\rule{2.300pt}{0.400pt}}
\multiput(845.00,764.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(856.00,761.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(856.00,762.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(867.00,757.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(867.00,758.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(879.00,753.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(879.00,754.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(890.00,748.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(890.00,749.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(901.00,742.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(901.00,743.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(912.00,735.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(912.00,736.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(924.00,727.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(924.00,728.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(935.00,719.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(935.00,720.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(946.00,711.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(946.00,712.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(957.00,701.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(957.00,702.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(969.00,692.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(969.00,693.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(980.00,682.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(980.00,683.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.00,671.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(991.00,672.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1003.00,660.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1003.00,661.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1014.58,648.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1013.17,649.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1025.00,637.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1025.00,638.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1036.00,626.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1036.00,627.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1048.58,613.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1047.17,614.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1059.58,601.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1058.17,602.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1070.58,589.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1069.17,590.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1081.00,577.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1081.00,578.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1093.58,564.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1092.17,565.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1104.58,551.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1103.17,552.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1115.58,538.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1114.17,539.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1127.58,525.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1126.17,526.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1138.58,512.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1137.17,513.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1149.58,499.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1148.17,500.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1160.58,485.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1159.17,486.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1172.58,472.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1171.17,473.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1183.58,458.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1182.17,459.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1194.58,444.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1193.17,445.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1205.58,430.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1204.17,431.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1217.58,415.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1216.17,416.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1228.58,401.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1227.17,402.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1239.58,386.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1238.17,387.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1251.58,371.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1250.17,372.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1262.58,356.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1261.17,357.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1273.58,341.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1272.17,342.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1284.58,326.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1283.17,327.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1296.58,310.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1295.17,311.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1307.58,295.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1306.17,296.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1318.58,279.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1317.17,280.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1329.58,264.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1328.17,265.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1341.58,248.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1340.17,249.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1352.58,232.17)(0.492,-0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1351.17,233.58)(11.000,-14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1363.58,216.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1362.17,217.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1374.58,201.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1373.17,202.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\put(822.0,766.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(270,767){\usebox{\plotpoint}}
\put(270.00,767.00){\usebox{\plotpoint}}
\put(290.76,767.00){\usebox{\plotpoint}}
\put(311.51,767.00){\usebox{\plotpoint}}
\put(332.27,767.00){\usebox{\plotpoint}}
\put(353.02,767.00){\usebox{\plotpoint}}
\put(373.78,767.00){\usebox{\plotpoint}}
\put(394.53,767.00){\usebox{\plotpoint}}
\put(415.29,767.00){\usebox{\plotpoint}}
\put(436.04,767.00){\usebox{\plotpoint}}
\put(456.80,767.00){\usebox{\plotpoint}}
\put(477.55,767.00){\usebox{\plotpoint}}
\put(498.31,767.00){\usebox{\plotpoint}}
\put(519.07,767.00){\usebox{\plotpoint}}
\put(539.82,767.00){\usebox{\plotpoint}}
\put(560.58,767.00){\usebox{\plotpoint}}
\put(581.33,767.00){\usebox{\plotpoint}}
\put(602.09,767.00){\usebox{\plotpoint}}
\put(622.84,767.00){\usebox{\plotpoint}}
\put(643.60,767.00){\usebox{\plotpoint}}
\put(664.35,767.00){\usebox{\plotpoint}}
\put(685.11,767.00){\usebox{\plotpoint}}
\put(705.87,767.00){\usebox{\plotpoint}}
\put(726.62,767.00){\usebox{\plotpoint}}
\put(747.38,767.00){\usebox{\plotpoint}}
\put(768.13,767.00){\usebox{\plotpoint}}
\put(788.89,767.00){\usebox{\plotpoint}}
\put(809.64,767.00){\usebox{\plotpoint}}
\put(830.40,767.00){\usebox{\plotpoint}}
\put(851.15,767.00){\usebox{\plotpoint}}
\put(871.91,767.00){\usebox{\plotpoint}}
\put(892.66,767.00){\usebox{\plotpoint}}
\put(913.42,767.00){\usebox{\plotpoint}}
\put(934.18,767.00){\usebox{\plotpoint}}
\put(954.93,767.00){\usebox{\plotpoint}}
\put(975.69,767.00){\usebox{\plotpoint}}
\put(996.44,767.00){\usebox{\plotpoint}}
\put(1017.20,767.00){\usebox{\plotpoint}}
\put(1037.95,767.00){\usebox{\plotpoint}}
\put(1058.71,767.00){\usebox{\plotpoint}}
\put(1079.46,767.00){\usebox{\plotpoint}}
\put(1100.22,767.00){\usebox{\plotpoint}}
\put(1120.98,767.00){\usebox{\plotpoint}}
\put(1141.73,767.00){\usebox{\plotpoint}}
\put(1162.49,767.00){\usebox{\plotpoint}}
\put(1183.24,767.00){\usebox{\plotpoint}}
\put(1204.00,767.00){\usebox{\plotpoint}}
\put(1224.75,767.00){\usebox{\plotpoint}}
\put(1245.51,767.00){\usebox{\plotpoint}}
\put(1266.26,767.00){\usebox{\plotpoint}}
\put(1287.02,767.00){\usebox{\plotpoint}}
\put(1307.77,767.00){\usebox{\plotpoint}}
\put(1328.53,767.00){\usebox{\plotpoint}}
\put(1349.29,767.00){\usebox{\plotpoint}}
\put(1370.04,767.00){\usebox{\plotpoint}}
\put(1386,767){\usebox{\plotpoint}}
\end{picture}


==> horizon.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,228){\makebox(0,0)[r]{50}}
\put(1419.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,334){\makebox(0,0)[r]{100}}
\put(1419.0,334.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,439){\makebox(0,0)[r]{150}}
\put(1419.0,439.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,544){\makebox(0,0)[r]{200}}
\put(1419.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,649){\makebox(0,0)[r]{250}}
\put(1419.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,755){\makebox(0,0)[r]{300}}
\put(1419.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{350}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){200}}
\put(417.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(672,82){\makebox(0,0){400}}
\put(672.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(928,82){\makebox(0,0){600}}
\put(928.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1183,82){\makebox(0,0){800}}
\put(1183.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$x$}}
\put(800,21){\makebox(0,0){$t$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1279,820){\makebox(0,0)[r]{$f=0.0$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(164,123){\usebox{\plotpoint}}
\put(164,122.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165,124.17){\rule{0.482pt}{0.400pt}}
\multiput(165.00,123.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(166.67,126){\rule{0.400pt}{0.482pt}}
\multiput(166.17,126.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(167.67,128){\rule{0.400pt}{0.723pt}}
\multiput(167.17,128.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(169.17,131){\rule{0.400pt}{0.700pt}}
\multiput(168.17,131.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(170.67,134){\rule{0.400pt}{0.964pt}}
\multiput(170.17,134.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(171.67,138){\rule{0.400pt}{0.723pt}}
\multiput(171.17,138.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(172.67,141){\rule{0.400pt}{0.964pt}}
\multiput(172.17,141.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(174.17,145){\rule{0.400pt}{0.900pt}}
\multiput(173.17,145.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(175.67,149){\rule{0.400pt}{0.964pt}}
\multiput(175.17,149.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(176.67,153){\rule{0.400pt}{1.204pt}}
\multiput(176.17,153.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(178.17,158){\rule{0.400pt}{0.900pt}}
\multiput(177.17,158.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(179.67,162){\rule{0.400pt}{0.964pt}}
\multiput(179.17,162.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(180.67,166){\rule{0.400pt}{1.204pt}}
\multiput(180.17,166.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(182.17,171){\rule{0.400pt}{0.900pt}}
\multiput(181.17,171.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(183.67,175){\rule{0.400pt}{1.204pt}}
\multiput(183.17,175.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(184.67,180){\rule{0.400pt}{0.964pt}}
\multiput(184.17,180.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(186.17,184){\rule{0.400pt}{1.100pt}}
\multiput(185.17,184.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(187.67,189){\rule{0.400pt}{0.964pt}}
\multiput(187.17,189.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(188.67,193){\rule{0.400pt}{1.204pt}}
\multiput(188.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(190.17,198){\rule{0.400pt}{0.900pt}}
\multiput(189.17,198.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(191.67,202){\rule{0.400pt}{1.204pt}}
\multiput(191.17,202.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(192.67,207){\rule{0.400pt}{0.964pt}}
\multiput(192.17,207.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(194.17,211){\rule{0.400pt}{0.900pt}}
\multiput(193.17,211.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(195.67,215){\rule{0.400pt}{0.964pt}}
\multiput(195.17,215.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(196.67,219){\rule{0.400pt}{0.964pt}}
\multiput(196.17,219.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.17,223){\rule{0.400pt}{0.900pt}}
\multiput(197.17,223.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(199.67,227){\rule{0.400pt}{0.964pt}}
\multiput(199.17,227.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(200.67,231){\rule{0.400pt}{0.964pt}}
\multiput(200.17,231.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.17,235){\rule{0.400pt}{0.700pt}}
\multiput(201.17,235.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(203.67,238){\rule{0.400pt}{0.964pt}}
\multiput(203.17,238.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.67,242){\rule{0.400pt}{0.964pt}}
\multiput(204.17,242.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(206.17,246){\rule{0.400pt}{0.700pt}}
\multiput(205.17,246.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(207.67,249){\rule{0.400pt}{0.723pt}}
\multiput(207.17,249.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(208.67,252){\rule{0.400pt}{0.964pt}}
\multiput(208.17,252.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.17,256){\rule{0.400pt}{0.700pt}}
\multiput(209.17,256.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(211.67,259){\rule{0.400pt}{0.723pt}}
\multiput(211.17,259.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(212.67,262){\rule{0.400pt}{0.723pt}}
\multiput(212.17,262.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214.17,265){\rule{0.400pt}{0.700pt}}
\multiput(213.17,265.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(215.67,268){\rule{0.400pt}{0.723pt}}
\multiput(215.17,268.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.67,271){\rule{0.400pt}{0.723pt}}
\multiput(216.17,271.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(217.67,274){\rule{0.400pt}{0.482pt}}
\multiput(217.17,274.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(219.17,276){\rule{0.400pt}{0.700pt}}
\multiput(218.17,276.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(220.67,279){\rule{0.400pt}{0.723pt}}
\multiput(220.17,279.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(221.67,282){\rule{0.400pt}{0.482pt}}
\multiput(221.17,282.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.17,284){\rule{0.400pt}{0.700pt}}
\multiput(222.17,284.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(224.67,287){\rule{0.400pt}{0.482pt}}
\multiput(224.17,287.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(225.67,289){\rule{0.400pt}{0.723pt}}
\multiput(225.17,289.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(227,292.17){\rule{0.482pt}{0.400pt}}
\multiput(227.00,291.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(228.67,294){\rule{0.400pt}{0.482pt}}
\multiput(228.17,294.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(229.67,296){\rule{0.400pt}{0.723pt}}
\multiput(229.17,296.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231,299.17){\rule{0.482pt}{0.400pt}}
\multiput(231.00,298.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232.67,301){\rule{0.400pt}{0.482pt}}
\multiput(232.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(233.67,303){\rule{0.400pt}{0.482pt}}
\multiput(233.17,303.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(235,305.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,304.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(236.67,307){\rule{0.400pt}{0.482pt}}
\multiput(236.17,307.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(237.67,309){\rule{0.400pt}{0.482pt}}
\multiput(237.17,309.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(239,311.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.67,313){\rule{0.400pt}{0.482pt}}
\multiput(240.17,313.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(242,314.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,314.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(243,316.17){\rule{0.482pt}{0.400pt}}
\multiput(243.00,315.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(244.67,318){\rule{0.400pt}{0.482pt}}
\multiput(244.17,318.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(245.67,320){\rule{0.400pt}{0.482pt}}
\multiput(245.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(247,321.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,321.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.67,323){\rule{0.400pt}{0.482pt}}
\multiput(248.17,323.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.67,325){\rule{0.400pt}{0.482pt}}
\multiput(249.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251,326.67){\rule{0.482pt}{0.400pt}}
\multiput(251.00,326.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(252.67,328){\rule{0.400pt}{0.482pt}}
\multiput(252.17,328.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254,329.67){\rule{0.241pt}{0.400pt}}
\multiput(254.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(255,331.17){\rule{0.482pt}{0.400pt}}
\multiput(255.00,330.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(257,332.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.67,334){\rule{0.400pt}{0.482pt}}
\multiput(257.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259,335.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(260.67,337){\rule{0.400pt}{0.482pt}}
\multiput(260.17,337.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262,338.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,338.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.67,340){\rule{0.400pt}{0.482pt}}
\multiput(262.17,340.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264,341.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,341.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,342.67){\rule{0.241pt}{0.400pt}}
\multiput(266.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(266.67,344){\rule{0.400pt}{0.482pt}}
\multiput(266.17,344.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268,345.67){\rule{0.482pt}{0.400pt}}
\multiput(268.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,346.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,346.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271,347.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272,349.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,348.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,350.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275,351.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276,352.67){\rule{0.482pt}{0.400pt}}
\multiput(276.00,352.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,353.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279,354.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280,356.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,355.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(282,357.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283,358.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284,359.67){\rule{0.482pt}{0.400pt}}
\multiput(284.00,359.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(286,360.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287,361.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288,362.67){\rule{0.482pt}{0.400pt}}
\multiput(288.00,362.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,363.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291,364.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292,365.67){\rule{0.482pt}{0.400pt}}
\multiput(292.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,366.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279,779){\makebox(0,0)[r]{$f=0.1$}}
\multiput(1299,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1399,779){\usebox{\plotpoint}}
\put(163,123){\usebox{\plotpoint}}
\multiput(163,123)(11.784,17.086){6}{\usebox{\plotpoint}}
\multiput(223,210)(11.602,17.210){5}{\usebox{\plotpoint}}
\multiput(283,299)(12.757,16.372){4}{\usebox{\plotpoint}}
\multiput(343,376)(13.962,15.358){5}{\usebox{\plotpoint}}
\multiput(403,442)(15.048,14.295){4}{\usebox{\plotpoint}}
\multiput(463,499)(16.207,12.966){3}{\usebox{\plotpoint}}
\multiput(523,547)(17.180,11.647){4}{\usebox{\plotpoint}}
\multiput(582,587)(18.186,10.002){3}{\usebox{\plotpoint}}
\multiput(642,620)(19.044,8.253){3}{\usebox{\plotpoint}}
\multiput(702,646)(19.590,6.857){3}{\usebox{\plotpoint}}
\multiput(762,667)(20.055,5.348){3}{\usebox{\plotpoint}}
\multiput(822,683)(20.352,4.070){3}{\usebox{\plotpoint}}
\multiput(882,695)(20.526,3.079){3}{\usebox{\plotpoint}}
\multiput(942,704)(20.616,2.405){3}{\usebox{\plotpoint}}
\multiput(1002,711)(20.652,2.065){3}{\usebox{\plotpoint}}
\multiput(1062,717)(20.710,1.381){3}{\usebox{\plotpoint}}
\multiput(1122,721)(20.730,1.036){3}{\usebox{\plotpoint}}
\multiput(1182,724)(20.744,0.691){3}{\usebox{\plotpoint}}
\multiput(1242,726)(20.744,0.703){3}{\usebox{\plotpoint}}
\multiput(1301,728)(20.753,0.346){2}{\usebox{\plotpoint}}
\multiput(1361,729)(20.753,0.346){3}{\usebox{\plotpoint}}
\put(1423.29,730.13){\usebox{\plotpoint}}
\put(1439,731){\usebox{\plotpoint}}
\end{picture}


==> largec.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,215){\makebox(0,0)[r]{1.02}}
\put(1419.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,307){\makebox(0,0)[r]{1.04}}
\put(1419.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,399){\makebox(0,0)[r]{1.06}}
\put(1419.0,399.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{1.08}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,584){\makebox(0,0)[r]{1.1}}
\put(1419.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,676){\makebox(0,0)[r]{1.12}}
\put(1419.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,768){\makebox(0,0)[r]{1.14}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.16}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(321,82){\makebox(0,0){0.1}}
\put(321.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(461,82){\makebox(0,0){0.2}}
\put(461.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,82){\makebox(0,0){0.3}}
\put(600.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,82){\makebox(0,0){0.4}}
\put(740.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(880,82){\makebox(0,0){0.5}}
\put(880.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,82){\makebox(0,0){0.6}}
\put(1020.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1159,82){\makebox(0,0){0.7}}
\put(1159.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1299,82){\makebox(0,0){0.8}}
\put(1299.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){0.9}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{c_g}{c_\gamma}$}}
\put(810,21){\makebox(0,0){$\dot{y}_0$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(251,123){\usebox{\plotpoint}}
\put(251,122.67){\rule{2.650pt}{0.400pt}}
\multiput(251.00,122.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(285,123.67){\rule{2.650pt}{0.400pt}}
\multiput(285.00,123.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(262.0,124.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(307,124.67){\rule{2.891pt}{0.400pt}}
\multiput(307.00,124.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(319,125.67){\rule{2.650pt}{0.400pt}}
\multiput(319.00,125.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(330,126.67){\rule{2.650pt}{0.400pt}}
\multiput(330.00,126.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(296.0,125.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(353,127.67){\rule{2.650pt}{0.400pt}}
\multiput(353.00,127.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(364,128.67){\rule{2.650pt}{0.400pt}}
\multiput(364.00,128.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(375,129.67){\rule{2.650pt}{0.400pt}}
\multiput(375.00,129.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(386,131.17){\rule{2.500pt}{0.400pt}}
\multiput(386.00,130.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(398,132.67){\rule{2.650pt}{0.400pt}}
\multiput(398.00,132.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(409,133.67){\rule{2.650pt}{0.400pt}}
\multiput(409.00,133.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(420,135.17){\rule{2.500pt}{0.400pt}}
\multiput(420.00,134.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(432,136.67){\rule{2.650pt}{0.400pt}}
\multiput(432.00,136.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(443,138.17){\rule{2.300pt}{0.400pt}}
\multiput(443.00,137.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(454,139.67){\rule{2.650pt}{0.400pt}}
\multiput(454.00,139.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(465,141.17){\rule{2.500pt}{0.400pt}}
\multiput(465.00,140.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(477,143.17){\rule{2.300pt}{0.400pt}}
\multiput(477.00,142.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(488,145.17){\rule{2.300pt}{0.400pt}}
\multiput(488.00,144.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(499,147.17){\rule{2.500pt}{0.400pt}}
\multiput(499.00,146.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(511,149.17){\rule{2.300pt}{0.400pt}}
\multiput(511.00,148.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(522,151.17){\rule{2.300pt}{0.400pt}}
\multiput(522.00,150.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(533,153.17){\rule{2.500pt}{0.400pt}}
\multiput(533.00,152.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(545,155.17){\rule{2.300pt}{0.400pt}}
\multiput(545.00,154.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(556.00,157.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(556.00,156.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(567,160.17){\rule{2.300pt}{0.400pt}}
\multiput(567.00,159.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(578.00,162.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(578.00,161.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(590.00,165.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(590.00,164.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(601.00,168.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(601.00,167.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(612.00,171.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(612.00,170.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(624.00,174.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(624.00,173.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(635.00,177.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(635.00,176.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(646.00,180.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(646.00,179.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(658.00,183.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(658.00,182.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(669.00,187.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(669.00,186.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(680.00,191.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(680.00,190.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(691.00,194.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(691.00,193.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(703.00,198.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(703.00,197.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(714.00,202.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(714.00,201.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(725.00,206.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(725.00,205.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(737.00,211.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(737.00,210.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(748.00,215.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(748.00,214.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(759.00,220.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(759.00,219.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(770.00,224.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(770.00,223.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(782.00,229.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(782.00,228.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(793.00,234.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(793.00,233.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(804.00,240.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(804.00,239.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(816.00,245.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(816.00,244.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(827.00,251.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(827.00,250.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(838.00,256.59)(1.033,0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(838.00,255.17)(10.132,6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(850.00,262.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(850.00,261.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(861.00,268.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(861.00,267.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(872.00,275.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(872.00,274.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(883.00,281.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(883.00,280.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(895.00,288.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(895.00,287.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(906.00,295.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(906.00,294.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(917.00,302.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(917.00,301.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(929.00,310.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(929.00,309.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(940.00,317.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(940.00,316.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(951.00,325.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(951.00,324.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(962.00,333.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(962.00,332.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(974.00,342.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(974.00,341.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(985.00,350.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(985.00,349.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(996.00,359.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(996.00,358.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1008.00,368.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1008.00,367.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1019.00,378.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(1019.00,377.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1030.00,387.58)(0.600,0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(1030.00,386.17)(10.796,10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1042.00,397.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1042.00,396.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1053.00,408.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(1053.00,407.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(1064.00,418.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(1064.00,417.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1075.00,429.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1075.00,428.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1087.58,440.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1086.17,440.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1098.58,452.00)(0.492,0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(1097.17,452.00)(11.000,10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(1109.00,464.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(1109.00,463.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1121.58,476.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1120.17,476.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1132.58,489.00)(0.492,0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(1131.17,489.00)(11.000,11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(1143.58,502.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1142.17,502.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1155.58,515.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1154.17,515.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1166.58,529.00)(0.492,0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(1165.17,529.00)(11.000,12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(1177.58,543.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1176.17,543.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1188.58,558.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(1187.17,558.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1200.58,573.00)(0.492,0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(1199.17,573.00)(11.000,13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(1211.58,588.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1210.17,588.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1222.58,604.00)(0.492,0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(1221.17,604.00)(12.000,14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(1234.58,620.00)(0.492,0.732){19}{\rule{0.118pt}{0.682pt}}
\multiput(1233.17,620.00)(11.000,14.585){2}{\rule{0.400pt}{0.341pt}}
\multiput(1245.58,636.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1244.17,636.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1256.58,653.00)(0.492,0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(1255.17,653.00)(11.000,15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(1267.58,670.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1266.17,670.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1279.58,688.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1278.17,688.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1290.58,706.00)(0.492,0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(1289.17,706.00)(11.000,16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(1301.58,724.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1300.17,724.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1313.58,742.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1312.17,742.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1324.58,761.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1323.17,761.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1335.58,780.00)(0.492,0.841){21}{\rule{0.119pt}{0.767pt}}
\multiput(1334.17,780.00)(12.000,18.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1347.58,800.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1346.17,800.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\multiput(1358.58,819.00)(0.492,0.873){19}{\rule{0.118pt}{0.791pt}}
\multiput(1357.17,819.00)(11.000,17.358){2}{\rule{0.400pt}{0.395pt}}
\put(341.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}


==> quux.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,82){\makebox(0,0)[r]{-0.35}}
\put(1419.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,193){\makebox(0,0)[r]{-0.3}}
\put(1419.0,193.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,304){\makebox(0,0)[r]{-0.25}}
\put(1419.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,415){\makebox(0,0)[r]{-0.2}}
\put(1419.0,415.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,527){\makebox(0,0)[r]{-0.15}}
\put(1419.0,527.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,638){\makebox(0,0)[r]{-0.1}}
\put(1419.0,638.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,749){\makebox(0,0)[r]{-0.05}}
\put(1419.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,860){\makebox(0,0)[r]{0}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,41){\makebox(0,0){1}}
\put(160.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(302,41){\makebox(0,0){2}}
\put(302.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(444,41){\makebox(0,0){3}}
\put(444.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,41){\makebox(0,0){4}}
\put(586.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(728,41){\makebox(0,0){5}}
\put(728.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(871,41){\makebox(0,0){6}}
\put(871.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,41){\makebox(0,0){7}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155,41){\makebox(0,0){8}}
\put(1155.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1297,41){\makebox(0,0){9}}
\put(1297.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,41){\makebox(0,0){10}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,82.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(1439.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(160.0,860.0){\rule[-0.200pt]{308.111pt}{0.400pt}}
\put(160.0,82.0){\rule[-0.200pt]{0.400pt}{187.420pt}}
\put(1279,820){\makebox(0,0)[r]{geodesic path $x(t)$}}
\put(20,491){\makebox(0,0){$x$}}
\put(800,1){\makebox(0,0){$t$}}
\put(1299.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(160,860){\usebox{\plotpoint}}
\put(160.17,842){\rule{0.400pt}{3.300pt}}
\multiput(159.17,851.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(162.58,829.34)(0.494,-3.762){29}{\rule{0.119pt}{3.050pt}}
\multiput(161.17,835.67)(16.000,-111.670){2}{\rule{0.400pt}{1.525pt}}
\multiput(178.58,712.79)(0.495,-3.306){33}{\rule{0.119pt}{2.700pt}}
\multiput(177.17,718.40)(18.000,-111.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(196.58,597.40)(0.494,-2.823){27}{\rule{0.119pt}{2.313pt}}
\multiput(195.17,602.20)(15.000,-78.199){2}{\rule{0.400pt}{1.157pt}}
\multiput(211.58,515.16)(0.494,-2.590){25}{\rule{0.119pt}{2.129pt}}
\multiput(210.17,519.58)(14.000,-66.582){2}{\rule{0.400pt}{1.064pt}}
\multiput(225.58,445.69)(0.493,-2.122){23}{\rule{0.119pt}{1.762pt}}
\multiput(224.17,449.34)(13.000,-50.344){2}{\rule{0.400pt}{0.881pt}}
\multiput(238.58,392.89)(0.494,-1.745){25}{\rule{0.119pt}{1.471pt}}
\multiput(237.17,395.95)(14.000,-44.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(252.58,345.86)(0.493,-1.448){23}{\rule{0.119pt}{1.238pt}}
\multiput(251.17,348.43)(13.000,-34.430){2}{\rule{0.400pt}{0.619pt}}
\multiput(265.58,309.63)(0.493,-1.210){23}{\rule{0.119pt}{1.054pt}}
\multiput(264.17,311.81)(13.000,-28.813){2}{\rule{0.400pt}{0.527pt}}
\multiput(278.58,279.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(277.17,281.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(290.58,256.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(289.17,257.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(303.58,237.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(302.17,238.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(315.00,223.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(315.00,224.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(327.00,211.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(327.00,212.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(339.00,202.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(339.00,203.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(351.00,194.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(351.00,195.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(363.00,188.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(363.00,189.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(375.00,184.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(375.00,185.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(387.00,180.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(387.00,181.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(399,177.17){\rule{2.300pt}{0.400pt}}
\multiput(399.00,178.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(410,175.17){\rule{2.500pt}{0.400pt}}
\multiput(410.00,176.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(422,173.67){\rule{2.891pt}{0.400pt}}
\multiput(422.00,174.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(434,172.67){\rule{3.132pt}{0.400pt}}
\multiput(434.00,173.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(447,171.67){\rule{2.650pt}{0.400pt}}
\multiput(447.00,172.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(458,170.67){\rule{3.854pt}{0.400pt}}
\multiput(458.00,171.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(160.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(489,169.67){\rule{2.650pt}{0.400pt}}
\multiput(489.00,170.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(474.0,171.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(537,168.67){\rule{2.168pt}{0.400pt}}
\multiput(537.00,169.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(500.0,170.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(546.0,169.0){\rule[-0.200pt]{202.356pt}{0.400pt}}
\end{picture}


==> superluminal.f=0.1.a=0.5.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,205){\makebox(0,0)[r]{1.02}}
\put(1419.0,205.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,287){\makebox(0,0)[r]{1.04}}
\put(1419.0,287.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,369){\makebox(0,0)[r]{1.06}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,451){\makebox(0,0)[r]{1.08}}
\put(1419.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,532){\makebox(0,0)[r]{1.1}}
\put(1419.0,532.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,614){\makebox(0,0)[r]{1.12}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,696){\makebox(0,0)[r]{1.14}}
\put(1419.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,778){\makebox(0,0)[r]{1.16}}
\put(1419.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.18}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.1}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.3}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.5}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.7}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.9}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{c_g}{c_\gamma}$}}
\put(810,21){\makebox(0,0){$\dot{y}_0$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(244,123){\usebox{\plotpoint}}
\put(244,122.67){\rule{3.132pt}{0.400pt}}
\multiput(244.00,122.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(257,123.67){\rule{3.373pt}{0.400pt}}
\multiput(257.00,123.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(271,124.67){\rule{3.132pt}{0.400pt}}
\multiput(271.00,124.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(284,125.67){\rule{3.132pt}{0.400pt}}
\multiput(284.00,125.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(297,126.67){\rule{3.373pt}{0.400pt}}
\multiput(297.00,126.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(311,128.17){\rule{2.700pt}{0.400pt}}
\multiput(311.00,127.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(324,129.67){\rule{3.132pt}{0.400pt}}
\multiput(324.00,129.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(337,131.17){\rule{2.900pt}{0.400pt}}
\multiput(337.00,130.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(351,133.17){\rule{2.700pt}{0.400pt}}
\multiput(351.00,132.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(364,135.17){\rule{2.700pt}{0.400pt}}
\multiput(364.00,134.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(377,137.17){\rule{2.900pt}{0.400pt}}
\multiput(377.00,136.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(391.00,139.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(391.00,138.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(404,142.17){\rule{2.700pt}{0.400pt}}
\multiput(404.00,141.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(417.00,144.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(417.00,143.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(431.00,147.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(431.00,146.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(444.00,150.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(444.00,149.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(457.00,153.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(457.00,152.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(471.00,156.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(471.00,155.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(484.00,159.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(484.00,158.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(497.00,163.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(497.00,162.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(511.00,167.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(511.00,166.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(524.00,171.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(524.00,170.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(537.00,175.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(537.00,174.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(551.00,179.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(551.00,178.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(564.00,184.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(564.00,183.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(577.00,188.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(577.00,187.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(591.00,193.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(591.00,192.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(604.00,198.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(604.00,197.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(617.00,204.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(617.00,203.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(631.00,209.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(631.00,208.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(644.00,215.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(644.00,214.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(658.00,221.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(658.00,220.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(671.00,227.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(671.00,226.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(684.00,234.59)(1.214,0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(684.00,233.17)(11.855,6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(698.00,240.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(698.00,239.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(711.00,247.59)(0.950,0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(711.00,246.17)(11.251,7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(724.00,254.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(724.00,253.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(738.00,261.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(738.00,260.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(751.00,269.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(751.00,268.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(764.00,277.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(764.00,276.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(778.00,285.59)(0.824,0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(778.00,284.17)(11.443,8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(791.00,293.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(791.00,292.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(804.00,302.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(804.00,301.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(818.00,310.59)(0.728,0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(818.00,309.17)(11.593,9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(831.00,319.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(831.00,318.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(844.00,329.59)(0.786,0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(844.00,328.17)(12.501,9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(858.00,338.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(858.00,337.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(871.00,348.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(871.00,347.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(884.00,358.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(884.00,357.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(898.00,369.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(898.00,368.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(911.00,380.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(911.00,379.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(924.00,391.58)(0.637,0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(924.00,390.17)(12.736,11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(938.00,402.58)(0.590,0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(938.00,401.17)(11.811,11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(951.00,413.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(951.00,412.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(964.00,425.58)(0.582,0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(964.00,424.17)(12.824,12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(978.00,437.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(978.00,436.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(991.00,450.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(991.00,449.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1004.00,463.58)(0.536,0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1004.00,462.17)(12.898,13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1018.00,476.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1018.00,475.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1031.00,489.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1031.00,488.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1044.00,502.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1044.00,501.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1058.58,516.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1057.17,516.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1071.58,530.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1070.17,530.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1084.58,544.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1083.17,544.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1097.58,558.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1096.17,558.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1110.00,572.58)(0.497,0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(1110.00,571.17)(12.962,14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1124.58,586.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1123.17,586.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1137.58,600.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1136.17,600.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1150.00,614.58)(0.497,0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(1150.00,613.17)(11.962,13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1163.58,627.00)(0.493,0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1162.17,627.00)(13.000,12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1176.58,641.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(1175.17,641.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(1188.00,654.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1188.00,653.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1201.00,666.58)(0.539,0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1201.00,665.17)(11.893,12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1214.00,678.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1214.00,677.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1226.00,689.58)(0.543,0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(1226.00,688.17)(10.887,11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(1238.00,700.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(1238.00,699.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1250.00,709.59)(0.758,0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(1250.00,708.17)(10.547,8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1262.00,717.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1262.00,716.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1273.00,725.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1273.00,724.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1285.00,730.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1285.00,729.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1295.00,734.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(1295.00,733.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(1306,736.67){\rule{2.409pt}{0.400pt}}
\multiput(1306.00,736.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1316,736.67){\rule{2.168pt}{0.400pt}}
\multiput(1316.00,737.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(1325.00,735.95)(1.802,-0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1325.00,736.17)(6.302,-3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1334.00,732.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1334.00,733.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1342.00,727.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1342.00,728.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1350.59,718.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(1349.17,719.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(1357.59,708.26)(0.482,-1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(1356.17,710.13)(6.000,-10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1363.59,695.43)(0.482,-1.304){9}{\rule{0.116pt}{1.100pt}}
\multiput(1362.17,697.72)(6.000,-12.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1369.59,678.94)(0.477,-1.823){7}{\rule{0.115pt}{1.460pt}}
\multiput(1368.17,681.97)(5.000,-13.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1374.60,659.28)(0.468,-2.821){5}{\rule{0.113pt}{2.100pt}}
\multiput(1373.17,663.64)(4.000,-15.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(1378.61,634.85)(0.447,-4.927){3}{\rule{0.108pt}{3.167pt}}
\multiput(1377.17,641.43)(3.000,-16.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(1381.61,610.19)(0.447,-5.597){3}{\rule{0.108pt}{3.567pt}}
\multiput(1380.17,617.60)(3.000,-18.597){2}{\rule{0.400pt}{1.783pt}}
\multiput(1384.61,581.98)(0.447,-6.490){3}{\rule{0.108pt}{4.100pt}}
\multiput(1383.17,590.49)(3.000,-21.490){2}{\rule{0.400pt}{2.050pt}}
\put(1387.17,535){\rule{0.400pt}{6.900pt}}
\multiput(1386.17,554.68)(2.000,-19.679){2}{\rule{0.400pt}{3.450pt}}
\put(1389.17,496){\rule{0.400pt}{7.900pt}}
\multiput(1388.17,518.60)(2.000,-22.603){2}{\rule{0.400pt}{3.950pt}}
\put(1390.67,452){\rule{0.400pt}{10.600pt}}
\multiput(1390.17,474.00)(1.000,-22.000){2}{\rule{0.400pt}{5.300pt}}
\put(1392.17,403){\rule{0.400pt}{9.900pt}}
\multiput(1391.17,431.45)(2.000,-28.452){2}{\rule{0.400pt}{4.950pt}}
\put(1393.67,346){\rule{0.400pt}{13.731pt}}
\multiput(1393.17,374.50)(1.000,-28.500){2}{\rule{0.400pt}{6.866pt}}
\end{picture}


==> superluminal.f=0.a=0.5.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{1}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,197){\makebox(0,0)[r]{1.05}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,270){\makebox(0,0)[r]{1.1}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,344){\makebox(0,0)[r]{1.15}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,418){\makebox(0,0)[r]{1.2}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,492){\makebox(0,0)[r]{1.25}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,565){\makebox(0,0)[r]{1.3}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,639){\makebox(0,0)[r]{1.35}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,713){\makebox(0,0)[r]{1.4}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,786){\makebox(0,0)[r]{1.45}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,860){\makebox(0,0)[r]{1.5}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){0.1}}
\put(307.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(433,82){\makebox(0,0){0.2}}
\put(433.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){0.3}}
\put(558.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,82){\makebox(0,0){0.4}}
\put(684.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){0.5}}
\put(810.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(936,82){\makebox(0,0){0.6}}
\put(936.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){0.7}}
\put(1062.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1187,82){\makebox(0,0){0.8}}
\put(1187.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){0.9}}
\put(1313.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){1}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(181.0,860.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(40,491){\makebox(0,0){$\frac{c_g}{c_\gamma}$}}
\put(810,21){\makebox(0,0){$\dot{y}_0$}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(244,123){\usebox{\plotpoint}}
\put(278,122.67){\rule{4.095pt}{0.400pt}}
\multiput(278.00,122.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(244.0,123.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(313,123.67){\rule{4.095pt}{0.400pt}}
\multiput(313.00,123.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(295.0,124.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(347,124.67){\rule{4.095pt}{0.400pt}}
\multiput(347.00,124.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(330.0,125.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(381,125.67){\rule{4.095pt}{0.400pt}}
\multiput(381.00,125.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(398,126.67){\rule{4.095pt}{0.400pt}}
\multiput(398.00,126.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(364.0,126.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(433,127.67){\rule{4.095pt}{0.400pt}}
\multiput(433.00,127.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(450,128.67){\rule{4.095pt}{0.400pt}}
\multiput(450.00,128.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(467,129.67){\rule{4.095pt}{0.400pt}}
\multiput(467.00,129.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(484,131.17){\rule{3.500pt}{0.400pt}}
\multiput(484.00,130.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(501,132.67){\rule{4.095pt}{0.400pt}}
\multiput(501.00,132.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(518,133.67){\rule{4.336pt}{0.400pt}}
\multiput(518.00,133.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(536,135.17){\rule{3.500pt}{0.400pt}}
\multiput(536.00,134.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(553,136.67){\rule{4.095pt}{0.400pt}}
\multiput(553.00,136.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(570,138.17){\rule{3.500pt}{0.400pt}}
\multiput(570.00,137.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(587,140.17){\rule{3.500pt}{0.400pt}}
\multiput(587.00,139.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(604,142.17){\rule{3.500pt}{0.400pt}}
\multiput(604.00,141.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(621,144.17){\rule{3.500pt}{0.400pt}}
\multiput(621.00,143.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(638,146.17){\rule{3.700pt}{0.400pt}}
\multiput(638.00,145.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(656,148.17){\rule{3.500pt}{0.400pt}}
\multiput(656.00,147.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(673.00,150.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(673.00,149.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(690,153.17){\rule{3.500pt}{0.400pt}}
\multiput(690.00,152.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(707.00,155.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(707.00,154.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(724.00,158.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(724.00,157.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(741.00,161.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(741.00,160.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(759.00,164.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(759.00,163.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(776.00,168.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(776.00,167.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(793.00,171.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(793.00,170.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(810.00,175.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(810.00,174.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(827.00,179.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(827.00,178.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(844.00,184.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(844.00,183.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(861.00,188.59)(1.935,0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(861.00,187.17)(14.804,5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(879.00,193.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(879.00,192.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(896.00,198.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(896.00,197.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(913.00,204.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(913.00,203.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(930.00,210.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(930.00,209.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(947.00,216.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(947.00,215.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(964.00,223.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(964.00,222.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(981.00,230.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(981.00,229.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(998.00,238.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(998.00,237.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1015.00,246.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1015.00,245.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1032.00,255.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1032.00,254.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1049.00,265.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1049.00,264.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1066.00,275.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1066.00,274.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1083.00,285.58)(0.732,0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1083.00,284.17)(14.585,11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1099.00,296.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1099.00,295.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1116.00,308.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1116.00,307.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1132.00,321.58)(0.616,0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1132.00,320.17)(14.771,13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1148.00,334.58)(0.570,0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1148.00,333.17)(14.844,14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1164.00,348.58)(0.534,0.494){25}{\rule{0.529pt}{0.119pt}}
\multiput(1164.00,347.17)(13.903,14.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(1179.00,362.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1179.00,361.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1194.00,377.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(1194.00,376.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1209.58,392.00)(0.494,0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(1208.17,392.00)(15.000,14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(1224.58,408.00)(0.494,0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1223.17,408.00)(14.000,14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1238.58,424.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(1237.17,424.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(1252.58,441.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(1251.17,441.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(1265.58,457.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1264.17,457.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1277.58,474.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1276.17,474.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1289.58,491.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(1288.17,491.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(1301.58,508.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1300.17,508.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1311.58,524.00)(0.491,0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(1310.17,524.00)(10.000,15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(1321.58,541.00)(0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1320.17,541.00)(10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1331.59,557.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(1330.17,557.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(1339.59,572.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(1338.17,572.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1347.59,588.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(1346.17,588.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1355.59,602.00)(0.482,1.214){9}{\rule{0.116pt}{1.033pt}}
\multiput(1354.17,602.00)(6.000,11.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1361.59,616.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(1360.17,616.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1368.59,630.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(1367.17,630.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1373.59,642.00)(0.477,1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(1372.17,642.00)(5.000,10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1378.60,655.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1377.17,655.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1382.60,666.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1381.17,666.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1386.60,677.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(1385.17,677.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(1390.61,688.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1389.17,688.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(1393.61,698.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(1392.17,698.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(1396.17,708){\rule{0.400pt}{1.900pt}}
\multiput(1395.17,708.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1398.61,717.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(1397.17,717.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(1401.17,726){\rule{0.400pt}{1.900pt}}
\multiput(1400.17,726.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1403.17,735){\rule{0.400pt}{1.700pt}}
\multiput(1402.17,735.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1405.17,743){\rule{0.400pt}{1.700pt}}
\multiput(1404.17,743.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1406.67,751){\rule{0.400pt}{1.927pt}}
\multiput(1406.17,751.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(1408.17,759){\rule{0.400pt}{1.700pt}}
\multiput(1407.17,759.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(1410.17,767){\rule{0.400pt}{1.500pt}}
\multiput(1409.17,767.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1412.17,774){\rule{0.400pt}{1.300pt}}
\multiput(1411.17,774.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1414.17,780){\rule{0.400pt}{1.300pt}}
\multiput(1413.17,780.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(1415.67,786){\rule{0.400pt}{1.204pt}}
\multiput(1415.17,786.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1417.17,791){\rule{0.400pt}{0.900pt}}
\multiput(1416.17,791.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1419,795.17){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,794.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1422,796.17){\rule{0.482pt}{0.400pt}}
\multiput(1422.00,797.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1424.17,791){\rule{0.400pt}{1.100pt}}
\multiput(1423.17,793.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1426.17,782){\rule{0.400pt}{1.900pt}}
\multiput(1425.17,787.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(1427.67,769){\rule{0.400pt}{3.132pt}}
\multiput(1427.17,775.50)(1.000,-6.500){2}{\rule{0.400pt}{1.566pt}}
\put(1429.17,750){\rule{0.400pt}{3.900pt}}
\multiput(1428.17,760.91)(2.000,-10.905){2}{\rule{0.400pt}{1.950pt}}
\put(1431.17,723){\rule{0.400pt}{5.500pt}}
\multiput(1430.17,738.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\put(415.0,128.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\end{picture}


==> symmetry.tex <==
% GNUPLOT: LaTeX picture
%auto-ignore
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,197){\makebox(0,0)[r]{10}}
\put(1419.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,270){\makebox(0,0)[r]{20}}
\put(1419.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,344){\makebox(0,0)[r]{30}}
\put(1419.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,418){\makebox(0,0)[r]{40}}
\put(1419.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,492){\makebox(0,0)[r]{50}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,565){\makebox(0,0)[r]{60}}
\put(1419.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,639){\makebox(0,0)[r]{70}}
\put(1419.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,713){\makebox(0,0)[r]{80}}
\put(1419.0,713.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,786){\makebox(0,0)[r]{90}}
\put(1419.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,860){\makebox(0,0)[r]{100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(374,82){\makebox(0,0){20}}
\put(374.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(587,82){\makebox(0,0){40}}
\put(587.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(800,82){\makebox(0,0){60}}
\put(800.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){80}}
\put(1013.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1226,82){\makebox(0,0){100}}
\put(1226.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,82){\makebox(0,0){120}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(161.0,860.0){\rule[-0.200pt]{307.870pt}{0.400pt}}
\put(40,491){\makebox(0,0){$y$}}
\put(800,21){\makebox(0,0){$t$}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{177.543pt}}
\put(1179,820){\makebox(0,0)[r]{$f=0.0$}}
\put(1199.0,820.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(185,123){\usebox{\plotpoint}}
\multiput(185.00,123.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(185.00,122.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(196.00,131.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(196.00,130.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(207.00,141.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(207.00,140.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(218.00,151.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(218.00,150.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(229.00,161.58)(0.496,0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(229.00,160.17)(9.962,11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(240.00,172.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(240.00,171.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(251.00,182.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(251.00,181.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(262.00,192.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(262.00,191.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(273.00,202.58)(0.547,0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(273.00,201.17)(9.879,10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(284.00,212.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(284.00,211.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(296.00,221.59)(0.611,0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(296.00,220.17)(9.778,9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(307.00,230.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(307.00,229.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(318.00,238.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(318.00,237.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(329.00,246.59)(0.692,0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(329.00,245.17)(9.651,8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(340.00,254.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(340.00,253.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(351.00,261.59)(0.798,0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(351.00,260.17)(9.488,7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(362.00,268.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(362.00,267.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(373.00,274.59)(0.943,0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(373.00,273.17)(9.270,6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(384.00,280.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(384.00,279.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(395.00,285.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(395.00,284.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(406.00,290.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(406.00,289.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(417.00,295.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(417.00,294.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(428.00,299.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(428.00,298.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(439.00,303.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(439.00,302.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(450.00,307.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(450.00,306.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(461.00,310.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(461.00,309.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(472,313.17){\rule{2.300pt}{0.400pt}}
\multiput(472.00,312.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(483,315.17){\rule{2.300pt}{0.400pt}}
\multiput(483.00,314.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(494,317.17){\rule{2.300pt}{0.400pt}}
\multiput(494.00,316.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(505,319.17){\rule{2.300pt}{0.400pt}}
\multiput(505.00,318.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(516,320.67){\rule{2.650pt}{0.400pt}}
\multiput(516.00,320.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(527,321.67){\rule{2.650pt}{0.400pt}}
\multiput(527.00,321.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(538,322.67){\rule{2.650pt}{0.400pt}}
\multiput(538.00,322.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(560,323.67){\rule{2.650pt}{0.400pt}}
\multiput(560.00,323.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(549.0,324.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(593,323.67){\rule{2.650pt}{0.400pt}}
\multiput(593.00,324.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(571.0,325.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(615,322.67){\rule{2.650pt}{0.400pt}}
\multiput(615.00,323.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(626,321.67){\rule{2.650pt}{0.400pt}}
\multiput(626.00,322.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(637,320.67){\rule{2.650pt}{0.400pt}}
\multiput(637.00,321.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(648,319.67){\rule{2.650pt}{0.400pt}}
\multiput(648.00,320.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(659,318.67){\rule{2.650pt}{0.400pt}}
\multiput(659.00,319.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(670,317.17){\rule{2.500pt}{0.400pt}}
\multiput(670.00,318.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(682,315.17){\rule{2.300pt}{0.400pt}}
\multiput(682.00,316.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(693,313.67){\rule{2.650pt}{0.400pt}}
\multiput(693.00,314.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(704,312.17){\rule{2.300pt}{0.400pt}}
\multiput(704.00,313.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(715,310.17){\rule{2.300pt}{0.400pt}}
\multiput(715.00,311.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(726.00,308.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(726.00,309.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(737,305.17){\rule{2.300pt}{0.400pt}}
\multiput(737.00,306.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(748,303.17){\rule{2.300pt}{0.400pt}}
\multiput(748.00,304.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(759.00,301.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(759.00,302.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(770,298.17){\rule{2.300pt}{0.400pt}}
\multiput(770.00,299.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(781.00,296.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(781.00,297.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(792.00,293.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(792.00,294.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(803.00,290.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(803.00,291.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(814.00,287.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(814.00,288.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(825.00,284.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(825.00,285.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(836.00,281.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(836.00,282.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(847.00,278.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(847.00,279.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(858.00,275.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(858.00,276.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(869.00,272.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(869.00,273.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(880.00,269.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(880.00,270.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(891.00,265.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(891.00,266.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(902.00,262.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(902.00,263.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(913.00,258.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(913.00,259.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(924.00,255.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(924.00,256.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(935.00,251.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(935.00,252.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(946.00,247.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(946.00,248.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(957.00,244.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(957.00,245.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(968.00,240.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(968.00,241.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(979.00,236.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(979.00,237.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(990.00,232.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(990.00,233.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1001.00,228.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1001.00,229.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1012.00,224.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1012.00,225.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1023.00,220.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1023.00,221.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1034.00,216.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1034.00,217.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1045.00,212.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1045.00,213.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1056.00,208.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1056.00,209.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1067.00,203.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1067.00,204.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1079.00,199.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1079.00,200.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1090.00,195.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1090.00,196.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1101.00,190.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1101.00,191.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1112.00,186.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1112.00,187.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1123.00,181.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1123.00,182.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1134.00,177.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1134.00,178.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1145.00,172.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1145.00,173.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1156.00,167.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1156.00,168.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1167.00,163.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1167.00,164.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1178.00,158.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1178.00,159.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1189.00,153.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1189.00,154.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1200.00,148.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1200.00,149.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1211.00,143.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1211.00,144.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1222.00,138.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(1222.00,139.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(1233.00,134.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1233.00,135.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1244.00,129.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(1244.00,130.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(1255.00,124.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(1255.00,125.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\put(604.0,324.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1179,779){\makebox(0,0)[r]{$f=0.1$}}
\multiput(1199,779)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1299,779){\usebox{\plotpoint}}
\put(178,123){\usebox{\plotpoint}}
\put(178.00,123.00){\usebox{\plotpoint}}
\put(193.80,136.44){\usebox{\plotpoint}}
\multiput(207,147)(15.814,13.442){2}{\usebox{\plotpoint}}
\put(241.55,176.39){\usebox{\plotpoint}}
\multiput(254,187)(15.982,13.242){2}{\usebox{\plotpoint}}
\multiput(289,216)(16.173,13.009){3}{\usebox{\plotpoint}}
\multiput(335,253)(16.503,12.587){4}{\usebox{\plotpoint}}
\multiput(394,298)(16.982,11.933){4}{\usebox{\plotpoint}}
\multiput(468,350)(17.415,11.291){5}{\usebox{\plotpoint}}
\multiput(559,409)(17.940,10.438){7}{\usebox{\plotpoint}}
\multiput(669,473)(18.399,9.605){7}{\usebox{\plotpoint}}
\multiput(805,544)(18.929,8.513){9}{\usebox{\plotpoint}}
\multiput(974,620)(19.258,7.740){11}{\usebox{\plotpoint}}
\multiput(1183,704)(19.588,6.863){13}{\usebox{\plotpoint}}
\put(1439,794){\usebox{\plotpoint}}
\end{picture}

